NoCs in Heterogeneous 3D SoCs: Co-Design of Routing Strategies and Microarchitectures

Heterogeneous 3D System-on-Chips (3D SoCs) are the most promising design paradigm to combine sensing and computing within a single chip. A special characteristic of communication networks in heterogeneous 3D SoCs is the varying latency and throughput in each layer. As shown in this work, this variance drastically degrades the network performance. We contribute a co-design of routing algorithms and router microarchitecture that allows to overcome these performance limitations. We analyze the challenges of heterogeneity: Technology-aware models are proposed for communication and thereby identify layers in which packets are transmitted slower. The communication models are precise for latency and throughput under zero load. The technology model has an area error and a timing error of less than 7.4% for various commercial technologies from 90 to 28nm. Second, we demonstrate how to overcome limitations of heterogeneity by proposing two novel routing algorithms called Z+(XY)Z- and ZXYZ that enhance latency by up to 6.5x compared to conventional dimension order routing. Furthermore, we propose a high vertical-throughput router microarchitecture that is adjusted to the routing algorithms and that fully overcomes the limitations of slower layers. We achieve an increased throughput of 2 to 4x compared to a conventional router. Thereby, the dynamic power of routers is reduced by up to 41.1% and we achieve improved flit latency of up to 2.26x at small total router area costs between 2.1% and 10.4% for realistic technologies and application scenarios.

==> fig/CaseStudyVSoC.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}
%
%
%%#1router pos x
%%#2 router pos y
%%#3 layer
%%#4 size pe x
%%#5 size pe y
%%#6 color network
%%#7 color pe
%%#8 circle size
%%\renewcommand{\drawRouterLocalPElight}[8]{
%%	\draw[#6](#1,#3,#2) -- (#1+.3,#3,#2+.3);
%%	\draw[draw = #6, fill=#6](#1,#3,#2) circle (#8pt);
%%	\draw[#7, fill = #7!20, opacity= 0.8](#1+.3, #3, #2+.3) --(#1+.3+#4, #3, #2+.3) --(#1+.3+#4, #3, #2+.3+#5) --(#1+.3, #3, #2+.3+#5) -- cycle;
%%}
%
%\begin{document}
	
\begin{tikzpicture}[scale = .62,
axis/.style={-latex,black, thick}, digital/.style={thick, black}, digitalLines/.style = {black}]

\tikzmath{\l1 = 0;};
\tikzmath{\l2 = 1.3;};
\tikzmath{\l3 = 2.6;};
\tikzmath{\l4 = 3.9;};

%layer 0: 3*4 NoC with processors
%\draw [col1, fill = col1!50, opacity= 0.3] (0,\l1, 0) -- (4,\l1,0) --(4,\l1,3) -- (0,\l1,3) -- cycle;
\draw [col1] (0,\l1, 0) -- (4,\l1,0) --(4,\l1,3) -- (0,\l1,3) -- cycle;
\node [desc, anchor = west] (source) at (4,\l1,1.5) {Digital die: \unit[15]{nm} node};
\draw [col1, fill = col1!50] (0.1, \l1, 0.1) -- (3.9,\l1,0.1) --(3.9,\l1,2.9) -- (0.1,\l1,2.9) -- cycle;
\node [desc, anchor = center] (source) at (2, \l1, 1.5) {$3\!\times\!4$ CPUs};

%layer 1: 2*3 NoC with SIMD and 2*3 processors
%\draw [col1, fill = col1!50, opacity= 0.3] (0,\l2, 0) -- (4,\l2,0) --(4,\l2,3) -- (0,\l2,3) -- cycle;
\draw [col1] (0,\l2, 0) -- (4,\l2,0) --(4,\l2,3) -- (0,\l2,3) -- cycle;
\node [desc, anchor = west] (source) at (4,\l2,1.5) {Digital die: \unit[15]{nm} node};
\draw [col1, fill = col1!50] (0.1, \l2, 0.1) -- (1.9,\l2,0.1) --(1.9,\l2,2.9) -- (0.1,\l2,2.9) -- cycle;
\node [desc, anchor = center, align = center] (source) at (1, \l2, 1.5) {\quad$3\!\times\!2$\\\hspace{-1em}SIMD};
\draw [col1, fill = col1!50] (2.1, \l2, 0.1) -- (3.9,\l2,0.1) --(3.9,\l2,2.9) -- (2.1,\l2,2.9) -- cycle;
\node [desc, anchor = center, align = center] (source) at (3, \l2, 1.5) {\hspace{1em}$3\!\times\!2$\\\hspace{-1em}CPUs};

%layer 2: 3*1 NoC with ACC and 3*3 with ADC
%\draw [col2, fill = col2!50, opacity= 0.3] (0,\l3, 0) -- (4,\l3,0) --(4,\l3,3) -- (0,\l3,3) -- cycle;
\draw [col2] (0,\l3, 0) -- (4,\l3,0) --(4,\l3,3) -- (0,\l3,3) -- cycle;
\node [desc, anchor = west] (source) at (4,\l3,1.5) {Mixed-signal die: \unit[30]{nm} node};
\draw [col2, fill = col2!50] (0.1, \l3, 0.1) -- (.9,\l3,0.1) --(.9,\l3,2.9) -- (0.1,\l3,2.9) -- cycle;
\draw [col2, fill = col2!50] (1.1, \l3, 0.1) -- (3.9,\l3,0.1) --(3.9,\l3,2.9) -- (1.1,\l3,2.9) -- cycle;
\node [desc, anchor = center, align = center] (source) at (.5, \l3, 1.5) {\hspace{1em}$3\!\times\!1$\\\hspace{-1em}ACCs};
\node [desc, anchor = center] (source) at (2.5, \l3, 1.5) {$3\!\times\!3$ ADCs};

%layer 4: just a very large CIS
%\draw [col3, fill = col3!50, opacity= 0.3] (0,\l4, 0) -- (4,\l4,0) --(4,\l4,3) -- (0,\l4,3) -- cycle;
\draw [col3] (0,\l4, 0) -- (4,\l4,0) --(4,\l4,3) -- (0,\l4,3) -- cycle;
\node [desc, anchor = west] (source) at (4,\l4,1.5) {Sensing die: \unit[180]{nm} node};
\draw [col3, fill = col3!50] (0.1, \l4, 0.1) -- (3.9,\l4,0.1) --(3.9,\l4,2.9) -- (0.1,\l4,2.9) -- cycle;
\node [desc, anchor = center] (source) at (2, \l4, 1.5) {CIS};

\end{tikzpicture}

%\end{document}

==> fig/CommMIVDown.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}
%
%
%\begin{document}


\begin{tikzpicture}[scale=.35, yscale=-1]

%\draw[lightlightgray] (0,0) grid (22,18);

%upper buffer
\coordinate (u1) at (2, -1);
\draw [fill = white](u1) rectangle +(2, 4);
\draw ($(u1) + (0,1)$) -- ($(u1) + (2,1)$);
\draw ($(u1) + (0,2)$) -- ($(u1) + (2,2)$);
\node [desc] at ($(u1) + (1, 1.5)$) (b2) {$1$};
\node [desc] at ($(u1) + (1, 2.25)$) (b2) {$\vdots$};
\node [desc] at ($(u1) + (1, 3.55)$) (b2) {$c_f$};
\draw ($(u1) + (0,3)$) -- ($(u1) + (2,3)$);
%draw TSV Right
\coordinate (t1) at (3, 4);
\draw [latex-] ($(t1) + (0, -.1)$) -- ($(t1) + (0, -.9)$);
\draw ($(t1) + (0,0.3)$) circle (.15 and 0.1);
\draw (t1) -- +(0,0.3);
\draw ($(t1) + (-.15, .3)$) -- + (0,.5);
\draw ($(t1) + (.15, .3)$) -- + (0,.5);
\begin{scope}
\clip ($(t1) + (-.2, .8)$) rectangle ($(t1) + (.2, 9)$);
\draw ($(t1) + (0,0.8)$) circle (.15 and 0.1);
\path ($(t1) + (-.15, .8)$) -- ($(t1) + (.15, .8)$);
\end{scope}
\draw ($(t1) + (0,0.9)$) -- +(0,0.2);
\draw ($(t1) + (-.35, .37)$) -- + (.7,.4);
\node [desc, anchor = west] at ($(t1) + (.15, .6)$) (td1) {$N$};
\draw [-latex] ($(t1) + (0, 1.2)$) -- ($(t1) + (0, 1.9)$);
%TSV Left
\begin{scope}[xshift=-90]
\coordinate (t1) at (3, 4);
\draw [latex-] ($(t1) + (0, -.1)$) |- ($(t1) + (2.25, -3.5)$);
\draw ($(t1) + (0,0.3)$) circle (.15 and 0.1);
\draw (t1) -- +(0,0.3);
\draw ($(t1) + (-.15, .3)$) -- + (0,.5);
\draw ($(t1) + (.15, .3)$) -- + (0,.5);
\begin{scope}
\clip ($(t1) + (-.2, .8)$) rectangle ($(t1) + (.2, 9)$);
\draw ($(t1) + (0,0.8)$) circle (.15 and 0.1);
\path ($(t1) + (-.15, .8)$) -- ($(t1) + (.15, .8)$);
\end{scope}
\draw ($(t1) + (0,0.9)$) -- +(0,0.2);
\draw ($(t1) + (-.35, .37)$) -- + (.7,.4);
\node [desc, anchor = west] at ($(t1) + (.15, .6)$) (td1) {$N$};
\draw [-latex] ($(t1) + (0, 1.2)$) -- ($(t1) + (0, 1.9)$);
\end{scope}
\node [desc, anchor = west] at ($(t1) + (1.15, .6)$) (td1) {$\dots$};
%lower output buffer
\coordinate (u1) at (-0.75, 6);
\draw [fill = lightgray](u1) rectangle +(4.25, 1);
\draw [fill = lightgray](u1) rectangle +(3, 1);
\draw [fill = lightgray](u1) rectangle +(1.25, 1);
\node[desc] at ($(u1)+(0.6,0.5)$) {$1$};
\node[desc] at ($(u1)+(2.3,0.5)$) {$\dots$};
\node[desc] at ($(u1)+(3.6,0.5)$) {$c_f$};
\node [desc,gray] at ($(u1) + (2.5, 1.75)$) (b2) {$c_fN$-bit shift-in reg.};
\draw [-latex] ($(u1) + (4.25, 0.5)$) -| ($(u1) + (8.25, 2.5)$);
\node [desc] at ($(u1) + (8.25, 3.25)$) (b2) {router in};
\node [desc] at ($(u1) + (8.25, 4.25)$) (b2) {Up};
\node [desc] at ($(u1) + (8.75, 1.25)$) (b2) {$N$};
%layers
%%\draw [col3, dashed] (0,4.5) -- (2.5, 4.5);
\draw [col3, dashed] (4.7,4.5) -- (10.5, 4.5);
\draw [col3, dashed] (-2,4.5) -- (-0.75, 4.5);
\node [rotate = 90, col3, desc] at (10, 7.5) (d1) {fast layer};
\node [rotate = 90, col3, desc] at (10, 2) (d1) {slow layer};

\end{tikzpicture}
	
%\end{document}

==> fig/CommUp1.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}
%
%
%\begin{document}


\begin{tikzpicture}[scale=.35, yscale=-1]

%\draw[lightlightgray] (0,0) grid (22,18);

%upper buffer
\coordinate (u1) at (2, -1);
\draw [fill = white](u1) rectangle +(2, 4);
\draw ($(u1) + (0,1)$) -- ($(u1) + (2,1)$);
\draw ($(u1) + (0,2)$) -- ($(u1) + (2,2)$);
\node [desc] at ($(u1) + (1, 1.5)$) (b2) {$1$};
\node [desc] at ($(u1) + (1, 2.25)$) (b2) {$\vdots$};
\node [desc] at ($(u1) + (1, 3.55)$) (b2) {$c_f$};
\draw ($(u1) + (0,3)$) -- ($(u1) + (2,3)$);
%draw TSV Right
\coordinate (t1) at (3, 4);
\draw [-latex] ($(t1) + (0, -.1)$) -- ($(t1) + (0, -.9)$);
\draw ($(t1) + (0,0.3)$) circle (.15 and 0.1);
\draw (t1) -- +(0,0.3);
\draw ($(t1) + (-.15, .3)$) -- + (0,.5);
\draw ($(t1) + (.15, .3)$) -- + (0,.5);
\begin{scope}
\clip ($(t1) + (-.2, .8)$) rectangle ($(t1) + (.2, 9)$);
\draw ($(t1) + (0,0.8)$) circle (.15 and 0.1);
\path ($(t1) + (-.15, .8)$) -- ($(t1) + (.15, .8)$);
\end{scope}
\draw ($(t1) + (0,0.9)$) -- +(0,0.2);
\draw ($(t1) + (-.35, .37)$) -- + (.7,.4);
\node [desc, anchor = west] at ($(t1) + (.15, .6)$) (td1) {$N$};
\draw [latex-] ($(t1) + (0, 1.2)$) -- ($(t1) + (0, 1.9)$);
%TSV Left
\begin{scope}[xshift=-90]
\coordinate (t1) at (3, 4);
\draw [-latex] ($(t1) + (0, -.1)$) |- ($(t1) + (2.25, -3.5)$);
\draw ($(t1) + (0,0.3)$) circle (.15 and 0.1);
\draw (t1) -- +(0,0.3);
\draw ($(t1) + (-.15, .3)$) -- + (0,.5);
\draw ($(t1) + (.15, .3)$) -- + (0,.5);
\begin{scope}
\clip ($(t1) + (-.2, .8)$) rectangle ($(t1) + (.2, 9)$);
\draw ($(t1) + (0,0.8)$) circle (.15 and 0.1);
\path ($(t1) + (-.15, .8)$) -- ($(t1) + (.15, .8)$);
\end{scope}
\draw ($(t1) + (0,0.9)$) -- +(0,0.2);
\draw ($(t1) + (-.35, .37)$) -- + (.7,.4);
\node [desc, anchor = west] at ($(t1) + (.15, .6)$) (td1) {$N$};
\draw [latex-] ($(t1) + (0, 1.2)$) -- ($(t1) + (0, 1.9)$);
\end{scope}
\node [desc, anchor = west] at ($(t1) + (1.15, .6)$) (td1) {$\dots$};
%lower output buffer
\coordinate (u1) at (-0.75, 6);
\draw [fill = lightgray](u1) rectangle +(4.25, 1);
\draw [fill = lightgray](u1) rectangle +(3, 1);
\draw [fill = lightgray](u1) rectangle +(1.25, 1);
\node[desc] at ($(u1)+(0.6,0.5)$) {$1$};
\node[desc] at ($(u1)+(2.3,0.5)$) {$\dots$};
\node[desc] at ($(u1)+(3.6,0.5)$) {$c_f$};
\node [desc,gray] at ($(u1) + (2.5, 1.75)$) (b2) {$c_fN$-bit shift-in reg.};
\draw [latex-] ($(u1) + (4.25, 0.5)$) -| ($(u1) + (8.25, 2.5)$);
\node [desc] at ($(u1) + (8.25, 3.25)$) (b2) {router out};
\node [desc] at ($(u1) + (8.25, 4.25)$) (b2) {Up};
\node [desc] at ($(u1) + (8.75, 1.25)$) (b2) {$N$};
%layers
%%\draw [col3, dashed] (0,4.5) -- (2.5, 4.5);
\draw [col3, dashed] (4.7,4.5) -- (10.5, 4.5);
\draw [col3, dashed] (-2,4.5) -- (-0.75, 4.5);
\node [rotate = 90, col3, desc] at (10, 7.5) (d1) {fast layer};
\node [rotate = 90, col3, desc] at (10, 2) (d1) {slow layer};

\end{tikzpicture}
	
%\end{document}

==> fig/LatHorizontal.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}

\newcommand{\drawpacket}[4]{
\draw[-latex, #4, thick, dashed, #3] (#1,#2) -- (#1+1, #2+1);
\foreach \i in {1, ..., 3}{
\draw[-latex, #4, #3] (#1+\i,#2) -- (#1+\i+1, #2+1);
}
\draw[-latex, #4, #3]  (#1+4,#2) -- (#1+5, #2+1);
}

%\begin{document}

	\begin{tikzpicture}[scale = 0.60, yscale=-1, xscale = 1.1,
cube/.style={thick, black, col1, fill = col3, fill opacity = 0.2},
axis/.style={-latex,col2, thick}, digital/.style={thick, col1}, digitalLines/.style = {col1}]

\draw[step=1.0,black!60,thin] (0,0) grid (18,3);
\foreach \i in {1,...,3}{
	\node[desc, anchor = east, align = right, xshift = -4pt] at (0, \i)   (a) {\textbf{router} n+\i};
	\draw[] (0,\i) -- (18,\i);
}
\node[desc, anchor = east, align = right, xshift = -4pt] at (0, 0)   (a) {\textbf{router} n\phantom{+0}};

\foreach \i in {1,...,18}{
	\node[yshift = -6pt,desc, anchor = north, align = center, black!60] at (\i, 3)   (a) {t+\i};
}
\node[yshift = -6pt,desc, anchor = north, align = center, black!60] at (0, 3)   (a) {t};
\node[yshift = -6pt,desc, anchor = north, align = center, black!60] at (-1.88, 3)   (a) {\textbf{time:}};

\drawpacket{0}{0}{}{col2}
\drawpacket{3}{1}{}{col2}
\drawpacket{7}{2}{}{col2}

\drawpacket{6}{0}{}{col1}
\drawpacket{9}{1}{}{col1}
\drawpacket{13}{2}{}{col1}

\node [desc, anchor = west] at (9,-.5)(pipe) {pipelining $\delta - \chi$};
\draw[-latex] (pipe.west) -- (8.5, 1.5);

\draw [decorate,decoration={mirror,brace,amplitude=3pt	,raise=1pt},yshift=0pt, draw = col3]
(0,1) -- (3,1) node [desc,col3,midway, xshift = 0pt,yshift = -2pt, anchor = north] {$\delta$};

\draw [decorate,decoration={brace,amplitude=3pt	,raise=1pt},yshift=0pt, draw = col3]
(0,0) -- (12,0) node [desc,col3,midway, xshift = 0pt,yshift = 2pt, anchor = south] {latency $\Delta(\pi, \xi)$};

\end{tikzpicture}

%\end{document}

==> fig/ReroutingCase2.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, positioning, calc}
%\input{defs.tex}
%\begin{document}

\begin{tikzpicture}[scale=.85]
	\makeNoCSectional{}{};
	\node [desc, left of =01, xshift = -8pt] (node1) {slower layer $\xi$};
	\node [desc, left of =02, xshift = -8pt] (node2) {faster layer $\Lambda$};
	
	\node [router, fill = col3]  (col11) at (11) {};
	\node[router, fill = col2] (col01) at (01){};
	\node[router, fill = col2] (col21) at (21){};
	\node[router, fill = col1] (col31) at (31){};
		
	\node [desc, left = 0.05pt of 11.south, col3, yshift = -3.8pt] (pe1) {R\,1};
%	\node [desc, above = 2pt of 31.north, col1] (pe2) {PE 2};
	
	\draw[-latex, col2, line width = 1.25pt] ([yshift = -2pt]11.west) -- ([yshift = -2pt]01.east) node [midway, desc, col2, yshift = 6pt] {};
	\draw[-latex, col2, line width = 1.25pt] ([yshift = -2pt]11.east) -- ([yshift = -2pt]21.west) node [midway, desc, col2, yshift = 6pt] {};
	\draw[-latex, col1, rounded corners, line width = 1.25pt] ([xshift = 2pt]11.south) -- ([xshift = 2pt, yshift = 2pt]22.east) --node [midway, desc, col1, yshift = 6pt] {} ([xshift=-2pt, yshift = 2pt]62.west) -- ([xshift=-2pt]31.south) ;
	
	% lower col1 brace
	\draw [decorate,decoration={brace,amplitude=3pt	,raise=1pt},yshift=-10pt, draw = col3]
	($ (01.north) + (0,0.1) $) -- ($ (21.north) + (0,0.1) $) node [desc,col3,midway, xshift = 0pt,yshift = 2pt, anchor = south] {$\Phi(\xi, \Lambda)$};
	\draw[dotted, col3] ($ (01.north) + (0,0.1) $)  -- (01.north);
	\draw[dotted, col3] ($ (21.north) + (0,0.1) $)  -- (21.north);
	
	\draw [decorate,decoration={brace,amplitude=3pt	,raise=1pt},yshift=-10pt, draw = col3]
	($ (01.north) + (-.4,0.7) $) -- ($ (21.north) + (.4,0.7) $) node [desc,col3,midway, xshift = 0pt,yshift = 2pt, anchor = south] {$\phi(\xi, \Lambda)$};	
	\draw[dotted, col3] ($ (01.north) + (-.4,0.7) $)  --  ($ (01.north) + (-.4,0) $);
	\draw[dotted, col3] ($ (21.north) +  (.4,0.7) $)  --  ($ (21.north) +  (.4,0) $);
\end{tikzpicture}
%
%\end{document}

==> fig/RoutingCase2.tex <==
\begin{tikzpicture}[scale=.8]
	\makeNoCSectional{slower layer \\[-3pt]e.g. \unit[90]{nm}}{faster layer\\[-3pt]e.g. \unit[45]{nm}};
	
	\node [router, fill = col3]  (red1) at (01) {};
	\node [router, fill = col3]  (red2) at (62) {};
	\node [desc, above = 2pt of 01.north, col3] (pe1) {R 1};
	\node [desc, below = 2pt of 62.south, col3] (pe2) {R 2};
	
		
	\draw[-, arrows={-latex[col2,fill=col2]}, draw=col2, rounded corners, line width = 1.25pt] ([xshift=2pt]01.south) |- node [midway, desc, col2, yshift = 8pt, xshift = 25pt] {Z\textsuperscript{+}XY path}  ([yshift=2pt]62.west) ;
	

	\draw[latex-, col1, rounded corners, line width = 1.25pt] ([xshift = -2pt]01.south) |- node [midway, desc, col1, yshift = -8pt, xshift = 28.5pt] {XYZ\textsuperscript{-} path} ([yshift=-2pt]62.west) ;
	
	\node [desc, right of =31] (node1) {};
	\node [desc, right of =62] (node2) {};
	\node[desc] (omega) at ($(node1)!0.5!(node2)$){$\omega(1) < \omega(2)$};

%	\node [desc, black, right of = 62] (speed2){$\bar{\omega}(2) =\unit[15]{\frac{
%			\text{nm}}{\text{s}}}$};
%	\node [desc, black, right of = 31] (speed2){$\bar{\omega}(1) =\unit[10]{\frac{\text{nm}}{\text{s}}}$};

\end{tikzpicture}

==> fig/ThroughputVertical.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}

\newcommand{\drawpacketClock}[6]{
\draw[-latex, #4, thick, dashed, #3] (#1,#2) -- (#1+#5, #2+1);
\foreach \i  [evaluate=\i as \j using \i*#6]  in {1,..., 4}{
\draw[-latex, #4, #3] (#1+\j,#2) -- (#1+\j+#5, #2+1);
}
}

\newcommand{\drawpacketClockUp}[6]{
	\draw[-latex, #4, thick, dashed, #3] (#1,#2) -- (#1+#5, #2-1);
	\foreach \i  [evaluate=\i as \j using \i*#6]  in {1,..., 4}{
		\draw[-latex, #4, #3] (#1+\j,#2) -- (#1+\j+#5, #2-1);
	}
}

%\begin{document}

	\begin{tikzpicture}[scale = 0.6, yscale=-1,xscale = 1.1,
cube/.style={thick, black, col1, fill = col3, fill opacity = 0.2},
axis/.style={-latex,col2, thick}, digital/.style={thick, col1}, digitalLines/.style = {col1}]

%%steps layer 1
%\foreach \i in {0,...,14}{
%	 \draw[black!60, thin] (\i, 0) -- (\i, 1);
%}
%steps layer 2
\foreach \i in {0,1,...,12}{
	\draw[black!60, thin] (\i, 0) -- (\i, 1);
}
%steps layer 3
\foreach \i in {0,0.5,...,12}{
	\draw[black!60, thin] (\i, 1) -- (\i,2);
}
%layer separation
\foreach \i in {0,...,2}{
%	\node[desc, anchor = east, align = right, xshift = -4pt] at (0, \i)   (a) {layer n+\i};
	\draw[] (0,\i) -- (12,\i);
}
\node[desc, anchor = west, align = left, xshift = -4pt] at (-2.5, 0.5)   (a) {\textbf{slower layer}};
\node[desc, anchor = west, align = left, xshift = -4pt] at (-2.5,1.5)   (a) {\textbf{faster layer}};

%\foreach \i in {0,2, ...,12}{
%	\node[yshift = -25pt,desc, anchor = north, align = center, black!60] at (\i, 2)   (a) {t+\i};
%}
\foreach \i in {1,2, ...,12}{
	\node[yshift = -0pt,desc, anchor = south, align = center, black!60] at (\i, 0)   (a) {t+\i};
}
\node[yshift = -0pt,desc, anchor = south, align = center, black!60] at (0, 0)   (a) {t};
\node[yshift = -0pt,desc, anchor = south, align = left, black!60] at (-2.07, 0)   (a) {\textbf{time:}};

\drawpacketClock{0}{0}{}{col2}{1}{1}
\drawpacketClock{1}{1}{}{col2}{.5}{1}

\drawpacketClockUp{7}{1}{}{col2}{1}{1}
\drawpacketClockUp{6}{2}{}{col2}{.5}{.5}

\draw [decorate,decoration={mirror,brace,amplitude=3pt	,raise=1pt},yshift=0pt, draw = col3]
(0,2) -- (2.5,2) node [desc,col3,midway, xshift = 0pt,yshift = -2pt, anchor = north] {vertical delay};

\draw [decorate,decoration={mirror,brace,amplitude=3pt	,raise=1pt},yshift=0pt, draw = col3]
(6,2) -- (8,2) node [desc,col3,midway, xshift = 0pt,yshift = -2pt, anchor = north] {vertical delay};

\draw [decorate,decoration={mirror,brace,amplitude=3pt	,raise=1pt},yshift=8pt, draw = col1]
(1,2.4) -- (5.5,2.4);
\draw [decorate,decoration={mirror,brace,amplitude=3pt	,raise=1pt},yshift=8pt, draw = col1]
(7,2.4) -- (12,2.4);
\node [desc,col1,xshift = 0pt,yshift = -2pt, anchor = north] at (6,2.7) {throughput dominated by slowest clock frequency};

%\draw [decorate,decoration={brace,amplitude=3pt	,raise=1pt},yshift=0pt, draw = col3]
%(0,0) -- (13,0) node [desc,col3,midway, xshift = 0pt,yshift = 2pt, anchor = south] {latency $\Delta(\pi, \xi)$};

\end{tikzpicture}

%\end{document}

==> fig/ThroughputVerticalPseudosynchronous.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}

\newcommand{\drawpacketClock}[6]{
\draw[-latex, #4, thick, dashed, #3] (#1,#2) -- (#1+#5, #2+1);
\foreach \i  [evaluate=\i as \j using \i*#6]  in {1,..., 3}{
\draw[-latex, #4, #3] (#1+\j,#2) -- (#1+\j+#5, #2+1);
}
}

\newcommand{\drawpacketClockUp}[6]{
	\draw[-latex, #4, thick, dashed, #3] (#1,#2) -- (#1+#5, #2-1);
	\foreach \i  [evaluate=\i as \j using \i*#6]  in {1,..., 3}{
		\draw[-latex, #4, #3] (#1+\j,#2) -- (#1+\j+#5, #2-1);
	}
}


%\begin{document}

	\begin{tikzpicture}[scale = 0.65, yscale=-1,
cube/.style={thick, black, col1, fill = col3, fill opacity = 0.2},
axis/.style={-latex,col2, thick}, digital/.style={thick, col1}, digitalLines/.style = {col1}]

%steps layer 2
\foreach \i in {0,2,...,10}{
	\draw[black!60, thin] (\i, 0) -- (\i, 1);
}
%steps layer 3
\foreach \i in {0,0.5,...,10}{
	\draw[black!60, thin] (\i, 1) -- (\i, 2);
}
%layer separation
\foreach \i in {0,...,2}{
	\draw[] (0,\i) -- (10,\i);
}
\node[desc, anchor = west, align = left, xshift = -4pt] at (-2.5, .5)   (a) {\textbf{slower layer}};
\node[desc, anchor = west, align = left, xshift = -4pt] at (-2.5, 1.5)   (a) {\textbf{faster layer}};

\foreach \i in {2,4, ...,10}{
	\node[yshift = -0pt,desc, anchor = south, align = center, black!60] at (\i, 0)   (a) {t+\i};
}
\node[yshift = -0pt,desc, anchor = south, align = center, black!60] at (0, 0)   (a) {t};
\node[yshift = -0pt,desc, anchor = south, align = center, black!60] at (-2, 0)   (a) {\textbf{time:}};

\begin{scope}
\clip (0, 0) rectangle (2, 1);
\draw[-latex, line width = 3pt, col2] (0, 0) -- (2, 1);
\end{scope}
\drawpacketClock{2}{1}{}{col2}{.5}{.5}

\begin{scope}
\clip (8, 1) rectangle (10, 0);
\draw[-latex, line width = 3pt, col2] (8, 1) -- (10,0);
\end{scope}
\drawpacketClockUp{5.5}{2}{}{col2}{.5}{0.5}



%\draw [decorate,decoration={mirror,brace,amplitude=3pt	,raise=1pt},yshift=0pt, draw = col3]
%(0,3) -- (4.5,3) node [desc,col3,midway, xshift = 0pt,yshift = -2pt, anchor = north] {vertical delay};

\draw [decorate,decoration={mirror,brace,amplitude=3pt	,raise=1pt},yshift=0pt, draw = col3]
(2,2) -- (4,2);
\draw [decorate,decoration={mirror,brace,amplitude=3pt	,raise=1pt},yshift=0pt, draw = col3]
(8,2) -- (10,2);
\node [desc,col3, xshift = -20pt,yshift = -2pt, anchor = north, align=center] at(6 , 2) {throughput not dominated by slowest clock frequency};

%\draw [decorate,decoration={brace,amplitude=3pt	,raise=1pt},yshift=0pt, draw = col3]
%(0,0) -- (13,0) node [desc,col3,midway, xshift = 0pt,yshift = 2pt, anchor = south] {latency $\Delta(\pi, \xi)$};

\node [desc, align = center, anchor = south] at (5, -0.6) (superpacket) {pseudosynchronous, high-throughput packet transmission};
\draw [-latex] ([yshift=-6pt, xshift =-120pt]superpacket.south) -- (0.3, 0.1);
\draw [-latex] ([yshift=-6pt, xshift =120pt]superpacket.south) -- (9.6, 0.1);
\end{tikzpicture}

%\end{document}

==> fig/ZXYZRoutingExample2.tex <==
\begin{tikzpicture}[scale=.8]
	\makeNoCSectional{slower layer \\[-3pt]e.g. \unit[90]{nm}}{faster layer\\[-3pt]e.g. \unit[45]{nm}};
%	\node [desc, right of =31] (node1) {\quad MS, e.g. \unit[180]{nm}};
%	\node [desc, right of =62] (node2) {D, e.g. \unit[90]{nm}};
	
	\node [router, fill = col3]  (col3) at (01) {};
	\node [router, fill = col3]  (col3) at (31) {};
		
	\node [desc, above = 2pt of 01.north, col3] (pe1) {R\,1};
	\node [desc, above = 2pt of 31.north, col3] (pe2) {R\,2};
	
	\draw[latex-latex, col2, line width = 1.25pt] ([yshift = 2pt]01.east) -- ([yshift = 2pt]31.west) node [midway, desc, col2, yshift = 6pt] {standard path};
	
	\draw[latex-latex, col1, rounded corners, line width = 1.25pt] ([xshift = 2pt]01.south) -- ([xshift = 2pt, yshift = 2pt]02.east) --node [midway, desc, col1, yshift = -10pt] {preferred path} ([xshift=-2pt, yshift = 2pt]62.west) -- ([xshift=-2pt]31.south) ;
	
\end{tikzpicture}

==> fig/ZXYZRoutingExmaple.tex <==
\begin{tikzpicture}[scale=.80]
	\makeNoCSectional{slower layer \\[-3pt]e.g. \unit[90]{nm}}{faster layer\\[-3pt]e.g. \unit[45]{nm}};
%	\node [desc, right of =31] (node1) {\quad MS, e.g. \unit[180]{nm}};
%	\node [desc, right of =62] (node2) {D, e.g. \unit[90]{nm}};
	
	\node [router, fill = col3]  (red1) at (01) {};
	\node [router, fill = col3]  (red2) at (62) {};
		
	\node [desc, above = 2pt of 01.north, col3] (pe1) {R\,1};
	\node [desc, below = 2pt of 62.south, col3] (pe2) {R\,2};
	
	\draw[-latex, col2, line width = 1.25pt, rounded corners] ([yshift = -2pt]01.east) -| ([xshift = -2pt]62.north) node [midway, desc, col2, yshift = 10pt, xshift = -34pt] {standard path};
	
	\draw[latex-, col2, line width = 1.25pt, rounded corners] ([xshift = 2pt]01.south) |- ([yshift = 2pt]62.west);
	
	\draw[latex-latex, col1, rounded corners, line width = 1.25pt] ([xshift = -2pt]01.south) |- node [midway, desc, col1, yshift = -8pt, xshift = 34pt] {preferred path} ([yshift=-2pt]62.west) ;
\end{tikzpicture}

==> fig/challenges.tex <==
%\documentclass[]{standalone}
%\usepackage{tikz}
%
%\usetikzlibrary{positioning, math, shadings}
%\usetikzlibrary{arrows,automata}
%\usetikzlibrary{calc,decorations.pathreplacing}
%\input{defs.tex}
%\usetikzlibrary{shapes.symbols} % TikZ Library
%\usetikzlibrary{shapes.geometric} % TikZ Library
%\tikzset{
%	hexagon/.style={signal,signal to=east and west}
%}
%\tikzset{
%	octagon/.style={shape=regular polygon, regular polygon sides=8, draw, minimum width=.8in}
%}
%
%\begin{document}
\begin{tikzpicture}


\node[desc, align = right, anchor = east] (dn) at (0.5,1) {digital nodes};
\node[desc, align = right, anchor = east] (msn) at (0.5,0) {mixed-signal nodes};
\node[desc, align = right, anchor = east] (issues) at (0.5,-1) {\textbf{integration issues:}\\ \textbf{components are\dots}};
\node[desc, align = center, anchor = center] (clock) at (2,2) {\textbf{clock speed}};
\node[desc, align = center, anchor = center] (fs) at (4.375,2) {\textbf{feature size}};
\node[desc, align = center, anchor = center] (issues1) at (2,-1) {\textbf{not purely}\\ \textbf{synchronous}};
\node[desc, align = center, anchor = center] (issues2) at (4.395,-1) {\textbf{varying in size}\\ \textbf{and number}};

%draw clocks
%digital
\draw[thick] (1,0.75) -- ++ (0.25, 0) -- ++ (0, 0.5) -- ++ (0.25, 0) -- ++ (0, -0.5) -- ++ (0.25, 0) -- ++ (0, 0.5) -- ++ (0.25, 0) -- ++ (0, -0.5) -- ++ (0.25, 0) -- ++ (0, 0.5) -- ++ (0.25, 0) -- ++ (0, -0.5) -- ++ (0.25, 0) -- ++ (0, 0.5) -- ++ (0.25, 0) -- ++ (0, -0.5);
%ms
\draw[thick] (1,-.25) -- ++ (0.5, 0) -- ++ (0, 0.5) -- ++ (0.5, 0) -- ++ (0, -0.5) -- ++ (0.5, 0) -- ++ (0, 0.5) -- ++ (0.5, 0) -- ++ (0, -0.5);

%feature size
%digital: four small blocks
\draw[thick, col1] (4.5-0.25,1.2+0.125) -- (4.5,1.2+0.125);
\draw[thick, col1] (4.5-0.25,0.7+0.125) -- (4.5,0.7+0.125);

\draw[thick, col1] (4.5-0.5+0.125,1.2+0.125) -- (4.5-0.5+0.125,0.7+0.125);
\draw[thick, col1] (4.5+0.125,1.2+0.125) -- (4.5+0.125,0.7+0.125);


\foreach \x in {4.5-0.5,4.5}{
	\foreach \y in {0.7+0.5,0.7}{
	\draw[thick, col1, fill = col1!10] (\x, \y) rectangle ++(0.25,0.25);
}
}
%ms: two large blocks
\draw[thick, col1] (4.5-0.75,0) -- (4.5,0);
\foreach \x in {4.5-0.75, 4.5}{
		\draw[thick, col1, fill = col1!10] (\x, -.25) rectangle ++(0.5,0.5);
}


%vertical lines
\draw (.75,2.3) -- (.75,-1.3);
\draw (3.4,2.3) -- (3.4,-1.3);

%horizontal lines
\draw(-2.2, 1.7) -- +(7.5,0);
\draw(-2.2, 0.5) -- +(7.5,0);
\draw(-2.2, -0.5) -- +(7.5,0);

\end{tikzpicture}
%\end{document}

==> fig/directions.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\input{defs.tex}
%\begin{document}
%\fbox{
	\begin{tikzpicture}
	[cube/.style={thick, black, col1, fill = col3, fill opacity = 0.1},
	axis/.style={-latex,col2, thick}, direction/.style={black, col3,  -latex}]
	
	draw the axes
	\draw[axis] (0,0,0) -- (3,0,0) node[desc, anchor=west]{$v_x \in \mathbb{N}$};
	\draw[axis] (0,0,0) -- (0,-3,0) node[ desc, anchor=west]{$v_z \in [\ell]$};
	\draw[axis] (0,0,0) -- (0,0,3) node[desc, anchor=east]{$v_y \in \mathbb{N}$};
	
	%draw the top and bottom of the cube
	\draw[direction] (1, -1, 1) -- (1, -2, 1) node[desc, anchor = west] {down};
	\draw[cube] (0,-1,0) -- (2,-1,0) -- (2,-1,2) -- (0,-1,2) -- cycle;
	
	\draw[direction] (1, -1, 1) -- (1, 0, 1) node[desc, anchor = west] {up};
	
	\draw[direction] (1, -1, 1) -- (1.9, -1, 1) node[desc, anchor = west, xshift = .3] {east};
	\draw[direction] (1, -1, 1) -- (0.1, -1, 1) node[desc, anchor = east, xshift = -1.3] {west};
	\draw[direction] (1, -1, 1) -- (1, -1, 1.9) node[desc, anchor = north, yshift = 1, xshift = -1.5] {south};
	\draw[direction] (1, -1, 1) -- (1, -1, 0.1) node[desc, anchor = south,  yshift = -1, xshift = 1.5] {north};
	
	\end{tikzpicture}%}
%\end{document}

==> fig/finemeshed.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, positioning}
%\input{defs.tex}
%\begin{document}

\newcommand{\tsv}[2]{\draw[line width = 2pt] (#1.south) -- (#1.south |- #2.north);
	\draw (#1.south |- #2.north) -- (#2.north);}
	\begin{tikzpicture}[scale=.85]
	
	%layer 1
	\foreach \x in {1,3,5}{
		\node [router]  (\x1) at (\x+.4*rnd-.2,0) {};}
	%layer 2
	\foreach \x in {1,3,4,5}
	{\node [router]  (\x2) at (\x+.4*rnd-.2,-1) {};}
	%layer 3
	\foreach \x in {1,2, 3,4,5}
	{\node [router]  (\x3) at (\x+.4*rnd-.2,-2) {};}

	
	%connections
	%layer 1
	\draw(11) -- (31) -- (51);
	\draw(12) -- (32) --(42) -- (52);
	\draw(13) -- (23) --(33) -- (43) --  (53);
	\tsv{11}{12}
	\tsv{12}{13}
	\tsv{31}{32}
	\tsv{51}{52}
	\tsv{32}{33}
	\tsv{42}{43}
	\tsv{52}{53}
	
	\node[desc, below =6pt of  13] (row1){1};
	\node[desc, below =6pt of  23] (row2){2};
	\node[desc, below =6pt of  33] (row3){3};
	\node[desc, below =6pt of  43] (row4){4};
	\node[desc, below =6pt of  53] (row5){5};
	\node[desc, anchor = west, align = left] (layer1) at (-2,0) {layer $w_z$ = 1};
	\node[desc, anchor = west, align = left] (layer2) at (-2,-1) {layer $w_z$ = 2};
	\node[desc, anchor = west, align = left] (layer3) at (-2,-2) {layer $w_z$ = 3};
	\node[desc, anchor =west, align = left] (row) at (layer1.west |- row1) {row/col ($w_x$/$w_y$)};
	
	\foreach \x in {1,2, 3,4}{
 	\draw[dotted] (\x+.5, .25) -- (\x+.5, -2.75);}
 
 	\foreach \y in {0,1}{
 	\draw[dotted] (-1.85,-\y-.5) -- (5.2, -\y-.5); }

	\end{tikzpicture}
%\end{document}

==> fig/modified_crossbar_new.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}
%
%\makeatletter
%\def\grd@save@target#1{%
%	\def\grd@target{#1}}
%\def\grd@save@start#1{%
%	\def\grd@start{#1}}
%\tikzset{
%	grid with coordinates/.style={
%		to path={%
%			\pgfextra{%
%				\edef\grd@@target{(\tikztotarget)}%
%				\tikz@scan@one@point\grd@save@target\grd@@target\relax
%				\edef\grd@@start{(\tikztostart)}%
%				\tikz@scan@one@point\grd@save@start\grd@@start\relax
%				\draw[minor help lines] (\tikztostart) grid (\tikztotarget);
%				\draw[major help lines] (\tikztostart) grid (\tikztotarget);
%				\grd@start
%				\pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
%				\pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
%				\grd@target
%				\pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
%				\pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
%				\pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
%				\pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
%				\foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
%				\node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
%				\foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
%				\node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
%			}
%		}
%	},
%	minor help lines/.style={
%		help lines,
%		step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
%	},
%	major help lines/.style={
%		help lines,
%		line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
%		step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
%	},
%	grid with coordinates/.cd,
%	minor step/.initial=.5,
%	major step/.initial=2,
%	major line width/.initial=1pt,
%}
%\makeatother
%
%\begin{document}

\newcommand{\inputArrow}[4]{\coordinate (tmpArrowLower) at (#1,#2);
	\coordinate (tmpArrowUpper) at ($(tmpArrowLower)+(0,-1.5)$);
	\draw[latex-] (tmpArrowLower) --  (tmpArrowUpper)  node [midway, right, desc] {#4};
	\node[above = 0pt of tmpArrowUpper, desc] {#3};}
\newcommand{\outputArrow}[4]{\coordinate (tmpArrowUpper) at (#1,#2);
	\coordinate (tmpArrowLower) at ($(tmpArrowUpper)+(0,6)$);
	\draw[-latex] (tmpArrowUpper) node [below right, desc] {#4}--  (tmpArrowLower);
	\node[below = 0pt of tmpArrowLower, desc] {#3};}

\begin{tikzpicture}[scale=.295, yscale=-1]
%\draw (-2,-2) to[grid with coordinates] (40,30);

%crossbar N bit
\coordinate (rec2ul) at (11+1, 6);
\coordinate (rec2lr) at (30+1,12);
\draw [fill = white] (rec2ul) rectangle (rec2lr);
\draw (19.5+1, 7) -- (20+1, 7) -- (21+1, 10) -- (21.5+1, 10);
\draw (21.5+1, 7) -- (21+1, 7) -- (20+1, 10) -- (19.5+1, 10);
%\node [desc]  at (20.5, 11) (c1) {crossbar};
\node [desc, align=center]  at (12/2+31/2, 11) (c1) {$N$-bit crossbar};

\coordinate (rec1ul) at (-2, 6);
\coordinate (rec1lr) at (10,12);
\draw [fill = white] (rec1ul) rectangle (rec1lr);
\draw (4, 7) -- (4.5, 7) -- (5.5, 10) -- (6, 10);
\draw (6, 7) -- (5.5, 7) -- (4.5, 10) -- (4, 10);
%\node [desc]  at (4.5, 11) (c1) {crossbar};
\node [desc]  at (-1+5 , 11) (c1) {$(c_f-1)N$-bit crossbar};



%%upper buffer
%\coordinate (ArrowUpper) at (-2,4);
%\node[desc] at  (ArrowUpper) {\textbf{Inputs:}};

\inputArrow{0}{6} {Down}{\scalebox{.8}[1.0]{$(c_f\!-\!1)N$}}
\inputArrow{4}{6} {Up}{\scalebox{.8}[1.0]{$(c_f\!-\!1)N$}}
\inputArrow{8}{6} {Local}{\scalebox{.8}[1.0]{$(c_f\!-\!1)N$}}

\inputArrow{13+1}{6} {Down}{$N$}
\inputArrow{15.5+1}{6} {Up}{$N$}
\inputArrow{18+1}{6} {Local}{$N$}
\inputArrow{20.5+1}{6} {East}{$N$}
\inputArrow{23+1}{6} {West}{$N$}
\inputArrow{25.5+1}{6} {South}{$N$}
\inputArrow{28+1}{6} {North}{$N$}

\outputArrow{-0}{12}{Down}{\scalebox{.8}[1.0]{$(c_f\!-\!1)N$}}
\outputArrow{4}{12}{Up}{\scalebox{.8}[1.0]{$(c_f\!-\!1)N$}}
\outputArrow{8}{12}{Local}{\scalebox{.8}[1.0]{$(c_f\!-\!1)N$}}
\outputArrow{20.5+1}{12}{East}{$N$}
\outputArrow{23+1}{12}{West}{$N$}
\outputArrow{25.5+1}{12}{South}{$N$}
\outputArrow{28+1}{12}{North}{$N$}

\draw[-latex]  (13+1, 12) node [below right, desc] {$N$} -- ++(0,2) -- ++(-13.5,0) -- ++(0,4);
\draw[-latex]  (15.5+1, 12) node [below right, desc] {$N$} -- ++(0,3) -- ++(-12,0) -- ++(0,3);
\draw[-latex]  (18+1, 12) node [below right, desc] {$N$} -- ++(0,4) -- ++(-10.5,0) -- ++(0,2);

%%path for up with muliplexer
%\coordinate (tmpArrowUpper) at (5,11);
%\coordinate (tmpArrowLower) at ($(tmpArrowUpper)+(0,5)$);
%\draw[-latex] (tmpArrowUpper) node [below right, desc] {$(c_f-1)N$}--  (tmpArrowLower);
%%\node[below = 0pt of tmpArrowLower, desc] {#3};
%\coordinate (tmpArrowUpper2) at (13+1,11);
%\draw[-latex] (tmpArrowUpper2)node[below right, desc]{$N$} -- ++ (0,2.5) -- ++(-8,0) node[xshift = 11pt,desc, fill=white, draw]{extend} -- ++ (0,2.5);
%\draw[fill =white] (4.5,16) --++ (2,0) --++ (-0.5,1) --++ (-1,0) -- cycle;
%\coordinate (tmpArrowLower2) at (5.5, 18);
%\draw[-latex] (5.5, 17) --  (tmpArrowLower2);
%\node[below = 0pt of tmpArrowLower2, desc] {Up} ;
%
%
%%path for local with muliplexer
%\coordinate (tmpArrowUpper) at (16+1,11);
%\coordinate (tmpArrowLower) at ($(tmpArrowUpper)+(0,5)$);
%\draw[-latex] (tmpArrowUpper)node[below right, desc]{$N$} -- ++ (0,3.5) -- ++(-6.5,0) node[xshift = 11pt,desc, fill=white, draw]{extend} -- ++ (0,1.5);
%\coordinate (tmpArrowUpper2) at (8,11);
%\draw[-latex] (tmpArrowUpper2) node[below right, desc]{$(c_f-1)N$} -- ++ (0,1.5) -- ++(1.5,0) -- ++ (0,3.5);
%\draw[fill =white] (9,16) --++ (2,0) --++ (-0.5,1) --++ (-1,0) -- cycle;
%\coordinate (tmpArrowLower2) at (10, 18);
%\draw[-latex] (10, 17) --  (tmpArrowLower2);
%\node[below = 0pt of tmpArrowLower2, desc] {Local} ;



\end{tikzpicture}
	
%\end{document}

==> fig/modified_input_buffer.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}
%
%
%\begin{document}


\begin{tikzpicture}[scale=.35, yscale=-1]
%\begin{scope}[red]
%lower buffer
\coordinate (u1) at (3, 6);
%\draw [fill = gray!50!white]($(u1)-(0.5,0.5)$) rectangle +(5, 3);
\draw [fill = white]($(u1)+(0,-6)$) rectangle +(2, 8);
\draw ($(u1) + (0,1)$) -- ($(u1) + (2,1)$);
\draw ($(u1) + (0,0)$) -- ($(u1) + (2,0)$);
\draw ($(u1) + (0,-1)$) -- ($(u1) + (2,-1)$);
\draw ($(u1) + (0,-2)$) -- ($(u1) + (2,-2)$);
\draw ($(u1) + (0,-3)$) -- ($(u1) + (2,-3)$);
\draw ($(u1) + (0,-4)$) -- ($(u1) + (2,-4)$);
\draw ($(u1) + (0,-5)$) -- ($(u1) + (2,-5)$);
%\draw ($(u1) + (2,)$) -- ($(u1) + (2,2)$);
%% TEXT IN BUFFERS %%%%
\node [desc] at ($(u1) + (1, 1.5)$) (b2) {$1$};
\node [desc] at ($(u1) + (1, 0.2)$) (b2) {$\vdots$};
\node [desc] at ($(u1) + (1, -0.5)$) (b2) {$c_f$};
\node [desc] at ($(u1) + (1, -3.5)$) (b2) {$1$};
\node [desc] at ($(u1) + (1, -4.8)$) (b2) {$\vdots$};
\node [desc] at ($(u1) + (1, -5.5)$) (b2) {$c_f$};
%% WRITE DATA (IN)
\draw[latex-] ($(u1) + (0,-5.5)$) -- ($(u1) + (-1.5,-5.5)$);
\node [desc] at ($(u1) + (-1, -4.8)$) (b2) {$\vdots$};
\draw[latex-] ($(u1) + (0,-3.5)$) -- ($(u1) + (-1.5,-3.5)$);
\node[circle, fill, inner sep=1.1pt] at($(u1)+(-1.5,-5.5)$) (b31) {};
\node[circle, fill, inner sep=1.1pt] at($(u1)+(-1.5,-3.5)$) (b31) {};
\draw[thick] ($(u1) + (-1.5,-7.5)$) -- ($(u1) + (-1.5,-3.5)$);
\node at ($(u1) + (-1.5,-8.25)$) {\small In};
\node at ($(u1) + (-2.5,-6.5)$) {\small $c_fN$};
\node at ($(u1) + (-0.75,-6)$) {\small $N$};
%% READ DATA (OUT)
\draw[latex-] ($(u1) + (3.5,4.5)$) |- ($(u1) + (2,1.5)$);
\node [desc] at ($(u1) + (2.75, 0.2)$) (b2) {$\vdots$};
\draw[latex-] ($(u1) + (6,-0.5)$) -- ($(u1) + (2,-0.5)$);
\draw[latex-,thick] ($(u1) + (6,4.5)$) -- ($(u1) + (6,-0.5)$);
\draw[latex-] ($(u1) + (6,1.5)$) -- ($(u1) + (2,1.5)$);
\node[circle, fill, inner sep=1.1pt] at($(u1)+(6,-0.45)$) (b31) {};
\node[circle, fill, inner sep=1.1pt] at($(u1)+(6,1.55)$) (b31) {};
\node at ($(u1) + (6.15,5.25)$) {\small Out$_P$};
\node at ($(u1) + (3.5,5.25)$) {\small Out$_S$};
\node at ($(u1) + (7.25,2.5)$) {\small $c_fN$};
\node at ($(u1) + (3.5,-1)$) {\small $N$};
\node at ($(u1) + (3,2.5)$) {\small $N$};
%\node [desc] at ($(u1) + (2, -1)$) (b2) {Input};
%\node [desc] at ($(u1) + (-4.5, 2.2)$) (b2) {Read Pointer};
%\draw[-latex] ($(u1) + (-2,0.25)$) -- ($(u1) + (-0.5,0.25)$);
%\node [desc] at ($(u1) + (-5.25, 0.2)$) (b2) {Shift Read-Buffer};

%serilazie 
%\coordinate (u2) at (10, 9.5);
%\node [desc] at($(u2)+(2.75,0.45)$) (b31) {Serialized Flits};
%\draw (u2) rectangle +(1, 1);
%\foreach \i in {2, 4, 6}{
%\draw [-] ($(u2) + (\i, 0)$) |- ($(u2) + (\i, 1)$);
%}
%\draw [] ($(u1) + (3, 4)$) -- ($(u1) + (7.5,4)$);
%\draw [-latex] ($(u1) + (7.5, 4)$) -- ($(u1) + (7.5,7)$);
%\node [desc] at($(u1) + (5.2, 3.4)$) (b31) {$N$};
%\draw[-latex] ($(u1) + (1,2)$) -- ($(u1) + (1,5)$);
% \draw[-latex] ($(u1) + (3,2)$) -- ($(u1) + (3,5)$);
% \node[circle, fill, inner sep=1.1pt] at($(u1)+(3,4)$) (b31) {};
% \node[desc] at($(u1)+(2,3.5)$) (b31) {$\dots$};
% \draw[] ($(u1) + (0.75,5)$) -- ($(u1) + (3.25,5)$);
% \draw[-latex] ($(u1) + (2,5)$) -- ($(u1) + (2,7)$);
% \node [desc] at($(u1) + (3, 6)$) (b31) {$c_fN$};
% \node [desc] at($(u1)+(2,7.5)$) (b31) {Paralell Flits};
% %\node [desc] at($(u2) + (8.5, .5)$) (b31) {$N$};
% %\node [desc] at($(u2) + (4, -.5)$) (b32) {$c_f$};
%\end{scope}

\end{tikzpicture}
	
%\end{document}

==> fig/routerArchitecture_new2.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}
%
%
%\makeatletter
%\def\grd@save@target#1{%
%	\def\grd@target{#1}}
%\def\grd@save@start#1{%
%	\def\grd@start{#1}}
%\tikzset{
%	grid with coordinates/.style={
%		to path={%
%			\pgfextra{%
%				\edef\grd@@target{(\tikztotarget)}%
%				\tikz@scan@one@point\grd@save@target\grd@@target\relax
%				\edef\grd@@start{(\tikztostart)}%
%				\tikz@scan@one@point\grd@save@start\grd@@start\relax
%				\draw[minor help lines] (\tikztostart) grid (\tikztotarget);
%				\draw[major help lines] (\tikztostart) grid (\tikztotarget);
%				\grd@start
%				\pgfmathsetmacro{\grd@xa}{\the\pgf@x/1cm}
%				\pgfmathsetmacro{\grd@ya}{\the\pgf@y/1cm}
%				\grd@target
%				\pgfmathsetmacro{\grd@xb}{\the\pgf@x/1cm}
%				\pgfmathsetmacro{\grd@yb}{\the\pgf@y/1cm}
%				\pgfmathsetmacro{\grd@xc}{\grd@xa + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
%				\pgfmathsetmacro{\grd@yc}{\grd@ya + \pgfkeysvalueof{/tikz/grid with coordinates/major step}}
%				\foreach \x in {\grd@xa,\grd@xc,...,\grd@xb}
%				\node[anchor=north] at (\x,\grd@ya) {\pgfmathprintnumber{\x}};
%				\foreach \y in {\grd@ya,\grd@yc,...,\grd@yb}
%				\node[anchor=east] at (\grd@xa,\y) {\pgfmathprintnumber{\y}};
%			}
%		}
%	},
%	minor help lines/.style={
%		help lines,
%		step=\pgfkeysvalueof{/tikz/grid with coordinates/minor step}
%	},
%	major help lines/.style={
%		help lines,
%		line width=\pgfkeysvalueof{/tikz/grid with coordinates/major line width},
%		step=\pgfkeysvalueof{/tikz/grid with coordinates/major step}
%	},
%	grid with coordinates/.cd,
%	minor step/.initial=.5,
%	major step/.initial=2,
%	major line width/.initial=1pt,
%}
%\makeatother
%
%\begin{document}


\begin{tikzpicture}[scale=.3, yscale=-1]
%\draw (0,0) to[grid with coordinates] (30,30);

%router and crossbar
\draw (12, 12) -- ++ (2,0)-- ++ (2,2)-- ++ (0,2) -- ++ (-2,2)-- ++ (-2,0)-- ++ (-2,-2)-- ++ (0,-2)-- ++ (2,-2);
\draw[col2] (12,12.5) -- ++(.5,0) -- ++(1,2) -- ++ (.5,0);
\draw[col2] (12,14.5) -- ++(.5,0) -- ++(1,-2) -- ++ (.5,0);
\node[desc, col2, align=center] (cb) at (13,16) {modified\\crossbar};

%north
\coordinate (north) at  (12.5,9);
\draw[latex-] (north) --++(0,3) node[midway, left, desc, xshift = 2]{$N$};
\draw[-latex] ($(north)+(1,0)$) --++(0,1);
\draw[-latex] ($(north)+(1,0)$) --++(0,3) node[midway, right, desc, xshift=1]{$N$};
\draw[fill=white] ($(north)+(0.5,1)$) rectangle ++(1,.25);
\draw[fill=white] ($(north)+(0.5,1.25)$) rectangle ++(1,.25);
\draw[fill=white] ($(north)+(0.5,1.5)$) rectangle ++(1,.25);
\draw[fill=white] ($(north)+(0.5,1.75)$) rectangle ++(1,.25);
\node[desc, anchor =west] (northdesc) at ($(north)+(1, 0)$) {north};


%south
\coordinate (south) at  (13.5,21);
\begin{scope}[rotate=180]
\draw[latex-] (south) --++(0,3) node[midway, right, desc, xshift = -1]{$N$};
\draw[-latex] ($(south)+(1,0)$) --++(0,1);
\draw[-latex] ($(south)+(1,0)$) --++(0,3) node[midway, left, desc, xshift=-2]{$N$};
\draw[fill=white] ($(south)+(0.5,1)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.25)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.5)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.75)$) rectangle ++(1,.25);
\node[desc, anchor =east] (northdesc) at ($(south)+(1, 0)$) {south};
\end{scope}

%west
\coordinate (south) at  (7,15.5);
\begin{scope}[rotate=-90]
\draw[latex-] (south) --++(0,3) node[midway, below, desc, yshift = 1]{$N$};
\draw[-latex] ($(south)+(1,0)$) --++(0,1);
\draw[-latex] ($(south)+(1,0)$) --++(0,3) node[midway, above, desc, yshift=2]{$N$};
\draw[fill=white] ($(south)+(0.5,1)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.25)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.5)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.75)$) rectangle ++(1,.25);
\node[desc, anchor =west, rotate=90] (northdesc) at ($(south)+(1, 0)$) {west};
\end{scope}

%east
\coordinate (south) at  (19,14.5);
\begin{scope}[rotate=90]
\draw[latex-] (south) --++(0,3) node[midway, above, desc, yshift = -1]{$N$};
\draw[-latex] ($(south)+(1,0)$) --++(0,1);
\draw[-latex] ($(south)+(1,0)$) --++(0,3) node[midway, below, desc, yshift=-2]{$N$};
\draw[fill=white] ($(south)+(0.5,1)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.25)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.5)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.75)$) rectangle ++(1,.25);
\node[desc, anchor =east, rotate=90] (northdesc) at ($(south)+(1, 0)$) {east};
\end{scope}

%local
\coordinate (south) at  (15.5,16.5);
\begin{scope}[rotate=-45, col2, xscale = -1]
\draw[-latex] (south) --++(0,3) node[midway, above, desc, yshift = -3, xshift = -1, rotate =-45]{$c_fN$};
\draw[latex-] ($(south)+(1,2)$) --++(0,1);
\draw[latex-] ($(south)+(1,0)$) --++(0,3) node[midway, below, desc, xshift = 2,yshift=-3, rotate=-45]{$c_fN$};
\draw[fill=white] ($(south)+(0.5,1)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.25)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.5)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.75)$) rectangle ++(1,.25);
\node[desc, anchor =east, rotate=45] (northdesc) at ($(south)+(1, 3.3)$) {local};
\end{scope}

%up
\coordinate (south) at  (14.5,12.5);
\begin{scope}[rotate=45, col2, xscale =1, yscale = -1]
\draw[-latex] (south) --++(0,3) node[midway, above, desc, yshift = -3, xshift = 1, rotate =45]{$c_fN$};
\draw[latex-] ($(south)+(1,2)$) --++(0,1);
\draw[latex-] ($(south)+(1,0)$) --++(0,3) node[midway, below, desc, xshift = 1,yshift=-2, rotate=45]{$c_fN$};
\draw[fill=white] ($(south)+(0.5,1)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.25)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.5)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.75)$) rectangle ++(1,.25);
\node[desc, anchor =west, rotate=-45] (northdesc) at ($(south)+(1, 3.)$) {up};
\end{scope}


%down
\coordinate (south) at  (11.5,17.5);
\begin{scope}[rotate=45, col2, xscale =-1, yscale = 1]
\draw[-latex] (south) --++(0,3) node[midway, above, desc, yshift = 6, xshift = -8, rotate =45]{$c_fN$};
\draw[latex-] ($(south)+(1,0)$) --++(0,1);
\draw[latex-] ($(south)+(1,0)$) --++(0,3) node[midway, below, desc, xshift = 3,yshift=-6, rotate=45]{$c_fN$};
\draw[fill=white] ($(south)+(0.5,1)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.25)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.5)$) rectangle ++(1,.25);
\draw[fill=white] ($(south)+(0.5,1.75)$) rectangle ++(1,.25);
\node[desc, anchor =east, rotate=-45] (northdesc) at ($(south)+(1, 3.0)$) {down};
\end{scope}


\end{tikzpicture}
	
%\end{document}

==> tables/ZXZYSpeedUpSimulations.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usepackage{tikz}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{../fig/defs.tex}
%
%\begin{document}
%\pgfplotstableread[col sep = comma]{ZXYZSpeedUp.csv}\SpeedupDataZYXZ
\pgfplotstableread[col sep = comma]{tables/ZXYZSpeedUp.csv}\SpeedupDataZYXZ
\begin{tikzpicture}
	\begin{axis}[scale = 0.75,
	ybar,
	%axis x line*=bottom,
	bar width=0.085cm,
	%				xmode=log,
	grid = both,
	ymin = -0.65,
	ymax = 1.15,
	%				x dir=reverse,
	xtick={0.25, .5, .75, 1, 1.25, 1.5},
	%				xtick={220, 130,90,65,45, 28,20,14,10,7},
	xticklabels={1, 2, 3, 4, 5, 6},
	ytick = {-.5,0,.5, 1},
	yticklabels={0.5, 1, 1.5, 2},  
	xlabel=hop distance in 4x4 layer in mixed signal node, 
	legend pos=outer north east ,
	height = 4.48cm,
	width=14.1cm,
	ylabel style={align=center,desc, yshift = -10pt},
	xlabel style={desc, yshift = 2pt, align=center},
	legend style={desc},
	xticklabel style={desc, align = center},
	yticklabel style={desc},
	ylabel=latency enhancement
	]
	
	\addlegendimage{empty legend}
	\addlegendimage{empty legend}
	\addlegendimage{empty legend}
	\addlegendimage{empty legend}
	\addlegendimage{empty legend}

	\addplot [col2, fill=col2] table[x=s,y=speedup130corr] {\SpeedupDataZYXZ};
	\addplot [col2, fill=col2!10] table[x=s,y=speedup130corr] {\SpeedupDataZYXZ};
	
	\addplot [col1,fill=col1] table[x=s,y=speedup90corr] {\SpeedupDataZYXZ};
	\addplot [col1, fill=col1!10] table[x=s,y=speedup90corr] {\SpeedupDataZYXZ};
		
	\addplot [col3, fill=col3] table[x=s,y=speedup65corr] {\SpeedupDataZYXZ};
	\addplot [col3, fill=col3!10] table[x=s,y=speedup65corr] {\SpeedupDataZYXZ};
	
	\addplot [red, fill=red] table[x=s,y=speedup45corr] {\SpeedupDataZYXZ};
	\addplot [red, fill=red!10] table[x=s,y=speedup45corr] {\SpeedupDataZYXZ};
	 
	\addlegendentry{\hspace{-.4cm}\bfseries \unit[130]{nm} mixed signal and}


	\addlegendentry{\unit[90]{nm} dig.: sim.\draw[col2, fill = col2, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);\enspace, model\! \draw[col2, fill = col2!10, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);}
	\addlegendentry{\unit[65]{nm} dig.: sim.\draw[col1, fill = col1, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);\enspace, model\! \draw[col1, fill = col1!10, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);}
	\addlegendentry{\unit[45]{nm} dig.: sim.\draw[col3, fill = col3, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);\enspace, model\! \draw[col3, fill = col3!10, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);}
	\addlegendentry{\unit[28]{nm} dig.: sim.\draw[red, fill = red, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);\enspace, model\! \draw[red, fill = red!10, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);}
\end{axis}
\end{tikzpicture}
	
%\end{document}

==> tables/ZupXZYdownSpeedUpSimulations.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usepackage{tikz}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{../fig/defs.tex}
%
%\begin{document}
%\pgfplotstableread[col sep = comma]{ZupXYZdownSpeedUp.csv}\SpeedupData
\pgfplotstableread[col sep = comma]{tables/ZupXYZdownSpeedUp.csv}\SpeedupData
\begin{tikzpicture}
	\begin{axis}[scale = 0.75,
	ybar,
	%axis x line*=bottom,
	bar width=0.075cm,
	%				xmode=log,
	grid = both,
	ymin = 0,
	%				x dir=reverse,
	xtick={0.25, .5, .75, 1, 1.25, 1.5},
	%				xtick={220, 130,90,65,45, 28,20,14,10,7},
	xticklabels={1, 2, 3, 4, 5, 6},
	xlabel=hop distance in 4x4 mixed signal layer, 
	legend pos=outer north east ,
	height = 4.48cm,
	width=14cm,
	ylabel style={align=center,desc, yshift = -20pt},
	xlabel style={desc, yshift = 2pt, align=center},
	legend style={desc},
	xticklabel style={desc, align = center},
	yticklabel style={desc},
	ylabel=latency enhancement
	]
	
	\addlegendimage{empty legend}
	\addlegendimage{empty legend}
	\addlegendimage{empty legend}
	\addlegendimage{empty legend}
	\addlegendimage{empty legend}
%	\addlegendimage{col2, fill=col2!50}
%	\addlegendimage{col1, fill=col1!50}
%	\addlegendimage{col3, fill=col3!50}
%	\addlegendimage{red, fill=red!50}
	
	
	\addplot [col2, fill=col2] table[x=s,y=speedup130] {\SpeedupData};
	\addplot [col2, fill=col2!10] table[x=s,y=speedup130] {\SpeedupData};
	
	
	\addplot [col1, fill=col1] table[x=s,y=speedup90] {\SpeedupData};
	\addplot [col1, fill=col1!10] table[x=s,y=speedup90] {\SpeedupData};
	
	\addplot [col3, fill=col3] table[x=s,y=speedup65] {\SpeedupData};
	\addplot [col3, fill=col3!10] table[x=s,y=speedup65] {\SpeedupData};
	
	
	\addplot [red, fill=red] table[x=s,y=speedup45] {\SpeedupData};
	\addplot [red, fill=red!10] table[x=s,y=speedup45] {\SpeedupData};
	
	 
	\addlegendentry{\hspace{-.4cm}\bfseries\unit[130]{nm} mixed signal and}
	

	\addlegendentry{\unit[90]{nm} dig.: sim.\draw[col2, fill = col2, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);\enspace, model\! \draw[col2, fill = col2!10, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);}
	\addlegendentry{\unit[65]{nm} dig.: sim.\draw[col1, fill = col1, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);\enspace, model\! \draw[col1, fill = col1!10, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);}
	\addlegendentry{\unit[45]{nm} dig.: sim.\draw[col3, fill = col3, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);\enspace, model\! \draw[col3, fill = col3!10, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);}
	\addlegendentry{\unit[28]{nm} dig.: sim.\draw[red, fill = red, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);\enspace, model\! \draw[red, fill = red!10, /tikz/.cd,yshift=-0.25em](0cm,0cm) rectangle (3pt,0.8em);}
\end{axis}
\end{tikzpicture}
	
%\end{document}

==> tables/omegaBar.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usepackage{tikz}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{../fig/defs.tex}
%
%\begin{document}
%\pgfplotstableread[col sep = comma]{omega.csv}\omegaData
\pgfplotstableread[col sep = comma]{tables/omega.csv}\omegaData

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (3pt,0.8em);},
	},
}


\begin{tikzpicture}
				\begin{axis}[ybar,
				%axis x line*=bottom,
				bar width=0.2cm,
%				xmode=log,
				grid = both,
				ymin = 0,
				ymax = 1.2,
				xmax = 10.3,
%				x dir=reverse,
%				xtick={1.5,3, 4,5, 6, 7, 8, 9, 10, 11},
								xtick={1.5,3, 4,5, 6, 7, 8, 9, 10},
%				xtick={220, 130,90,65,45, 28,20,14,10,7},
%				xticklabels={\unit[180]{nm}\\mixed-signal,\unit[130]{nm},\unit[90]{nm}, \unit[65]{nm}, \unit[45]{nm}, \unit[28]{nm}, \unit[20]{nm}, \unit[14]{nm}, \unit[10]{nm}, \unit[7]{nm}},
				xticklabels={\unit[130]{nm}\\mixed-signal,\textcolor{col3}{90}, \textcolor{col3}{65}, \textcolor{col3}{45}, \textcolor{col3}{28}, \textcolor{col3}{20}, \textcolor{col3}{14}, \textcolor{col3}{10}, \textcolor{col3}{7}},
				xlabel= {\textcolor{col3}{digital technology in [nm]}}, 
				legend pos=north west ,
				height =4.5cm,
				width=\linewidth,
				ylabel style={align=center,desc, yshift = -1pt},
				xlabel style={desc, yshift = 14pt,xshift = 20pt, align=center},
				legend style={desc},
				xticklabel style={desc, align = center},
				yticklabel style={desc},
				ylabel={propagation speed \\ $\omega$ in [m/s]}
				]
				\addplot [col2, fill=col2!50] table[x=position,y=omegaModel] {\omegaData};
				%\addplot [col1, pattern color=col1!50, pattern=north east lines] table[x=position,y=omegaReal] {\omegaData};
				\addplot [col1, fill=col1!50] table[x=position,y=omegaReal] {\omegaData};
				
				%\addplot [color = black, mark = *] table[x=node,y=powerSavingsULV] {\NoCRouterComparision};
				%\addplot [color = black!80, dashed, mark = triangle, mark options={solid}] table[x=node,y=area] {\PropagationSpeed};
				\legend{model w/ predictive node, commercial node};
				\end{axis}
		\end{tikzpicture}
%\end{document}
